Say hello to Algol's new companion candidates

Constant orbital period ephemerides of eclipsing binaries give the computed eclipse epochs (C). These ephemerides based on the old data can not accurately predict the observed future eclipse epochs (O). Predictability can be improved by removing linear or quadratic trends from the O-C data. Additional companions in an eclipsing binary system cause light-time travel effects that are observed as strictly periodic O-C changes. Recently, Hajdu et al. (2019) estimated that the probability for detecting the periods of two new companions from the O-C data is only 0.00005. We apply the new Discrete Chi-square Method (DCM) to 236 years of O-C data of the eclipsing binary Algol ($\beta$ Persei). We detect the tentative signals of at least five companion candidates having periods between 1.863 and 219.0 years. The weakest one of these five signals does not reveal a "new" companion candidate, because its $680.4 \pm 0.4$ days signal period differs only $1.4 \sigma$ from the well-known $679.85 \pm 0.04$ days orbital period of Algol~C. We detect these same signals also from the first 226.2 years of data, and they give an excellent prediction for the last 9.2 years of our data. The orbital planes of Algol~C and the new companion candidates are probably co-planar, because no changes have been observed in Algol's eclipses. The 2.867 days orbital period has been constant since it was determined by Goodricke (1783).

==> (inline-0) <==
\begin{deluxetable*}{ccc}

  \tablecaption{O-C data.
  Only first three
  of all $n=2224$ values are shown.
 \label{TableData}}
\tablewidth{700pt}
\tabletypesize{\scriptsize}
\tablehead{ 
\colhead{$t$}   & \colhead{$y$}   & \colhead{$\sigma_y$} \\
\colhead{$\Dd$} & \colhead{$\Dd$} & \colhead{$\Dd$}     }
\startdata
       2372238.35100   & -0.17216    &    0.00010 \\
       2372284.23700   & -0.16303    &    0.00010 \\
       2372301.39700   & -0.20686    &    0.00010 \\
       \enddata
       \tablecomments{The arbitrary
         $0.^{\mathrm{d}}00010$ errors give the correct
  format for our data file (file1),
  because
  dcm.py
requires that the
  third column of file1
  contains some numerical values for the errors.
  Since these errors are unknown,
  we use equal weights
  for all observations, and the numerical
  values of these errors are irrelevant
  (see Appendix of \paperone: TestStat$\neq 1$).}
     \end{deluxetable*}

\begin{deluxetable*}{lrllrrc}
  \tablecaption{Samples. 
    Number of observations $(n)$,
    first observing time $(t_1)$,
    last observing time $(t_n)$,
    time span $(\Delta T)$
    and
    data file (file1)
    \label{TableSamples}}
\tablewidth{700pt}
\tabletypesize{\scriptsize}
\tablehead{
  \colhead{}  & \colhead{$n$~~} & \colhead{~~~$t_1$}  & \colhead{~~$t_n$} & \multicolumn{2}{c}{$\Delta T$}  & \colhead{}  \\
  \cline{5-6}
  \colhead{Sample} & -        & \colhead{[HJD]}  & \colhead{[HJD]}  & \colhead{$\Dd$} & \colhead{[y]} & \colhead{file1}}
\startdata
All data   & 2224  & 2372238.351   &  2458409.7612  &  86171.4102  &  235.9 & 1hjdAlgol.dat \\
\Adataone  & 2174  & 2372238.351   &  2454839.9189  &  82601.5679  &  226.2 & 2hjdAlgol.dat \\
\Adatatwo  & 50    & 2455063.566   &  2458409.7612  &  3346.1952   &  9.2   & - \\
\Bdataone  & 1731  & 2372238.351   &  2439918.358   &  67680.007   &  185.3 & 3hjdAlgol.dat  \\
\Bdatatwo  & 493   & 2440144.8771  &  2458409.7612  &  18264.8841  &  50.0  & - \\
\enddata
\end{deluxetable*}

\begin{deluxetable*}{cll}
  \tablecaption{Abbreviations.
    These abbreviations are used in Tables
    \ref{TableOCone} - \ref{TableOCtwo} and
    Tables \ref{TableAllFisher}-\ref{TableCompare}.
    Second column gives their meaning. Third column gives section
    where this meaning is defined.
\label{TableSymbols}}
\tablewidth{700pt}
\tabletypesize{\scriptsize}
\tablehead{\colhead{Symbol}  & \colhead{Meaning} & \colhead{Definition} }
\startdata
 ``\RD''  & Unstable model               & Sect. \ref{SectMethod} \\
 ``\HD''  & Intersecting frequencies     & Sect. \ref{SectMethod} \\
 ``\AD''  & Dispersing amplitudes        & Sect. \ref{SectMethod} \\
 ``\LK''  & Leaking period               & Sect. \ref{SectTrend}  \\
 ``\SP''  & Spurious period              & Sect. \ref{SectAllDataEccentric}  \\
 ``\Vv''  & \PH ~effect                  & Sect. \ref{SectEccentricCaseI} \\
 ``\Dan'' & \PD ~effect                      & Sect. \ref{SectCircularCaseI} \\
\enddata
\end{deluxetable*}

\begin{deluxetable*}{cccccccccccccc}
  \tablecaption{
    All data trend (Sect. \ref{SectTrend}):
    One, two and three signal
    ($K_1=1, 2$ and 3) models (\M) have eccentric
    third body orbits ($K_2=2 \equiv e>0)$.
    Trend orders $K_3=0, 1,2$ and 3 for $p(t)$ are compared.
    Fisher-test is used to compare DCM
    search results between 8000 and 80000 days.
    Notations are
    ``$\uparrow$ $" \equiv$ complex model above is
    better than left side simple model,
    and
    ``$\leftarrow$" $\equiv$ left side simple model is better
    than complex model above.
    Parameters are
    $F=$ Fisher test statistic and
    $Q_F=$ critical level.
    Control file is dcm.dat.
    Unstable models are denoted with ``\RD''.
    They have dispersing amplitudes ``\AD'',
    or
    intersecting frequencies ``\HD''.
    Some models have
    leaking periods  ``\LK'' larger than $\Delta T=86171^{\mathrm{d}}$.
    Best DCM model for all data is linear trend
    $K_3=1$ order \RModel{3,2,1}.
     \label{TableAllFisher}}
  \tablewidth{700pt}
    \addtolength{\tabcolsep}{-0.16cm}
\tabletypesize{\scriptsize}
\tablehead{  
   & & & & & & & & & & & & & \\ % empty space
   & & \multicolumn{10}{c}{Period analysis: All original data = 1hjdAlgol.dat} & \\
  \colhead{}&
  \colhead{}&  
  \colhead{\M=2}&
  \colhead{\M=3}&
  \colhead{\M=4}&
  \colhead{\M=5}&
  \colhead{\M=6}&
  \colhead{\M=7}&
  \colhead{\M=8}&
  \colhead{\M=9}&
  \colhead{\M=10}&
  \colhead{\M=11}&
  \colhead{\M=12}&
               \\
  \colhead{\M}&
  \colhead{Model}&
  \colhead{\RModel{1,2,1}}&
  \colhead{\RModel{1,2,2}}&
  \colhead{\RModel{1,2,3}}&
  \colhead{\RModel{2,2,0}}&
  \colhead{\RModel{2,2,1}}&
  \colhead{\RModel{2,2,2}}&
  \colhead{\RModel{2,2,3}}&
  \colhead{\RModel{3,2,0}}&
  \colhead{\RModel{3,2,1}}&
  \colhead{\RModel{3,2,2}}&
  \colhead{\RModel{3,2,3}}&
  \colhead{dcm.dat}
}
\startdata
1  & \RModel{1,2,0} &$\uparrow$&$\uparrow$&$\uparrow$&$\uparrow$&$\uparrow  $&$\uparrow$&$\uparrow$&$\uparrow$&$\uparrow$&$\uparrow$&$\uparrow$& 1hjd13R120S.dat \\
   &  \p$=6        $&$F=2821  $&$F=1542  $&$F=1154  $&$F=684   $&$F=815      $&$F=702  $&$F=623   $&$F=498   $&$F=503   $&$F=461   $&$F=427   $&                     \\
   &  $R=1.0678    $&\REJ      &\REJ      &\REJ      &\REJ      &\REJ        &\REJ      &\REJ      &\REJ      &\REJ      &\REJ      &\REJ      &                     \\
\hline
% 1hjd13R120sgdet.eps OK. 1hjd13R120sz.eps OK. Amplitude 0.195 +/- 0.001 No amp dispersion.
2  & \RModel{1,2,1} &-         &$\uparrow$&$\uparrow$&$\uparrow $&$\uparrow  $&$\uparrow$&$\uparrow$&$\uparrow$&$\uparrow$&$\uparrow$&$\uparrow$& 1hjd13R121S.dat \\
   &  \p$=7        $&-         &$F=116   $&$F=142   $&$F=67     $&$F=183      $&$F=154   $&$F=137  $&$F=106   $&$F=120  $&$F=109   $&$F=101   $&                     \\
\LK&  $R=0.4698    $&-         &\REJ      &\REJ      &\REJ       &\REJ        &\REJ      &\REJ      &\REJ     &\REJ      &\REJ      &\REJ      &                     \\
\hline
% Long search: 1 period at edge. 1hjd13R121sgdet.eps OK. 1hjd13R121sz.eps OK. P1=88156 over 80000 limit!
% PMAX too short?
% No amplitude dispersion: 1hjd13R121sParams.dat A1=0.313 +/- 0.004
3  &  \RModel{1,2,2}&-         & -        &$\uparrow$&$\uparrow$&$\uparrow  $&$\uparrow$&$\uparrow$&$\uparrow$&$\uparrow$&$\uparrow$&$\uparrow$& 1hjd13R122S.dat \\
\RD   &\p$=8       $&-         & -        &$F=161   $&$F=34    $&$F=190     $&$F=154   $&$F=134   $&$F=100   $&$F=115   $&$F=103   $&$F=95    $&                     \\
\AD,\LK&$R=0.4468  $&-         & -        &\REJ      &\REJ      &\REJ        &\REJ      &\REJ      &\REJ      &\REJ      &\REJ      &\REJ      &                     \\
\hline
% Long search: 1 period at edge. 1hjd13R122sgdet.eps FAILS. 1hjd13R122sz.eps shallow, but OK. P1=168125 way over  80000 limit! A1=18 +/-24 amplitude dispersion
% PMAX too short?
4  & \RModel{1,2,3}&-          & -         & -     &$\leftarrow$&$\uparrow  $&$\uparrow$&$\uparrow$&$\uparrow$&$\uparrow$&$\uparrow $&$\uparrow$& 1hjd13R123S.dat \\
   & \p$=9        $&-          & -         & -       &$F=-7.4  $&$F=186     $&$F=142   $&$F=119   $&$F=85    $&$F=102   $&$F=90     $&$F=82    $&                    \\
   & $R=0.4165    $&-          & -         & -       &$Q_F=1   $&\REJ        & \REJ     &\REJ      &\REJ      &\REJ      &\REJ       &\REJ      &                    \\
\hline
% No notes. 1hjd13R123sgdet.eps OK.  1hjd13R123sz.eps OK. Periodogram turns down after in short freqs. P1= 45513 OK.
% No amplitude dispersion: 1hjd13R123sParams.dat A1=0.097 +/- 0.001 
5  & \RModel{2,2,0}&-          & -          & -       & -       &$\uparrow $&$\uparrow $&$\uparrow$&$\uparrow$&$\uparrow$&$\uparrow$&$\uparrow$& 1hjd13R220S.dat \\
\RD& \p$=11       $&-          & -          & -       & -       &$F=629    $&$F=319    $&$F=222   $&$F=134   $&$F=148   $&$F=127   $&$F=112   $&                    \\
\AD& $R=0.4270    $&-          & -          & -       & -       &\REJ       &\REJ       &\REJ      &\REJ      &\REJ      &\REJ      &\REJ      &                    \\
\hline
%Long search: 1 period at edge
%Long search: 2 period at edge
%Shortsearch: 2 period at edge.
% 1hjd13R220sgdet.eps OK. 1hjd13R220sSignals.eps OK. P2=212118 very large. A2=1.3 +/- 0.2 is amplitude dispersion. No intersecting freqs. FAILS
6  & \RModel{2,2,1}&-          & -          & -       & -       & -        &$\leftarrow$&$\uparrow$&$\uparrow$&$\uparrow$&$\uparrow$&$\uparrow$& 1hjd13R221S.dat \\
   & \p$=12       $&-          & -          & -       & -       & -        &$F=7.3     $&$F=15    $&$F=7.7   $&$F=41    $&$F=34    $&$F=30    $&                    \\
   & $R=0.3324    $&-          & -          & -       & -       &&$Q_F=0.0068$&$Q_F\!=\!2.9\times10^{-7}$&$Q_F\!=\!3.4\times10^{-6}$&\REJ     &\REJ     &\REJ       &         \\
   \hline
% Long search: 2 period at edge
% 1hjd13R221sgdet.eps OK. Red h1 curve interference! 1hjd13R221sz.eps OK. P2=80006 bit over 80000 limit.
% PMAX too short?
% 1hjd13R221sfA.eps: No amplitude dispersion, A1= 0.032 +/- 0.001, A2=0.287 +/- 0.003. No intersecting freqs
7  &\RModel{2,2,2}&-           & -          & -       & -       &-          & -         &$\uparrow$&$\uparrow$&$\uparrow $&$\uparrow$&$\uparrow$& 1hjd13R222S.dat \\
   &\p$=13       $&-           &-           & -       & -       &-          & -         &$F=23    $&$F=7.8   $&$F=49     $&$F=39    $&$F=34   $&                    \\
\LK&$R=0.3313    $&-           & -          & -       & -       & -         & &$Q_F\!=\!1.8\times10^{-6}$&$Q_F\!=\!3.3\times10^{-5}$&\REJ       &\REJ      &\REJ      &                    \\
\hline
% Long search: 2 period at edge. 1hjd13R222sgdet.eps OK. Red h1 curve interference! 1hjd13R222sz.eps OK.  P2=91253 over 80000 limit.
% PMAX too short?
% 1hjd13R222sfA.eps OK: No amplitude dispersion  A1 0.029 +/- 0.002, A2= 0.35 +/- 0.09 
8  &\RModel{2,2,3}&-           & -          & -       & -       &-         & -         & -       &$\leftarrow$&$\uparrow$&$\uparrow$&$\uparrow$& 1hjd13R223S.dat \\
\RD&\p$=14       $&-           & -          & -       & -       &-         & -         & -        &$F=0.34   $&$F=57    $&$F=43    $&$F=36    $&                    \\
\AD&$R=0.3279    $&-           &-           & -       & -       &-         & -         & -        &$Q_F=0.71 $&\REJ      &\REJ      &\REJ     &                    \\
\hline
% Long search: 2 period at edge. 1hjd13R223sgdet.eps OK. Red h1 curve interference! 1hjd13R223sz.eps OK. P2= 88154 over 80000 limit.
% PMAX too short?
% 1hjd13R223sfA.eps: amplitude dispersion, A2=0.1 +/- 0.5 
 9 &\RModel{3,2,0}&-           & -          & -       & -       &-         & -         & -        &  -        &$\uparrow$&$\uparrow$&$\uparrow$& 1hjd13R320S.dat \\
\RD&\p$=16       $&-           & -          & -       & -       &-         & -         & -        &  -        &$F=170   $&$F=86    $&$F=59    $&                    \\
\AD,\HD&$R=0.3277$&-           & -          & -       & -       &-         & -         & -        &  -        &\REJ      &\REJ     &\REJ       &                    \\
   \hline
% Short search: 2 period at edge
% Short search: 3 period at edge
% 2 and 3 frequencies intersect
% 1hjd13R320sgdet.eps NOT OK: Amplitude dispersion
10 &\RModel{3,2,1}&-           & -          & -       & -       &-         & -         & -        &  -        & -          &$\leftarrow$&$\leftarrow$& 1hjd13R321S.dat \\
   &\p$=17       $&-           & -          & -       & -       &-         & -         & -        &  -        & -          &$F=0.72    $&$F=2.9     $&                    \\
   &$R=0.3042    $&-           & -          & -       & -       &-         & -         & -        &  -        & -          &$Q_F=0.39  $&$Q_F=0.055 $&                    \\
\hline
% Long search: 3 period at edge.  1hjd13R321sgdet.eps OK. Red h1 and blue h2 interference. 1hjd13R321sgdet.eps OK.
% 1hjd13R321sfA.eps OK. No intersecting freqs. All amplitude errors small = No amplitude dispersion. 
11 &\RModel{3,2,2}&-           & -         & -        &-        &-         & -         & -        &-          & -          & -          &$\leftarrow$& 1hjd13R322S.dat \\
   &\p$=18       $&-           &-          & -        &-        &-         & -         & -        &-          & -          & -          &$F=5.1    $&                    \\
   &$R=0.3041    $&-           & -         & -        &-        &-         & -         & -         &-         & -          & -          &$Q_F=0.024$&                    \\
   \hline
% No notes. 1hjd13R322sgdet.eps OK. Blue h2 interference. 1hjd13R322sz.eps OK. 1hjd13R322sfA.eps OK, no intersecting freqs!
%  P3=75353 below 80000 limit! OK!!!!
% A1=0.013 +/- 0.001, A2=0.031 +/- 0.004, A3= 0.27 +/- 0.08, i.e. no amplitude dispersion!
12 &\RModel{3,2,3}&-           & -          & -       &-        & -        & -         & -        &-           & -          & -         & -        & 1hjd13R323S.dat \\
   &\p$=19       $&-           & -          & -       &-        &-         & -         & -        &-           & -          & -         & -        &                    \\
   &$R=0.3034    $&-           & -          & -       &-        &-         & -         & -        &-           & -          & -         & -        &                    \\
% No notes. 1hjd13R323sgdet.eps OK. Perhaps red h1 interference? 1hjd13R323sz.eps OK, but green turns down at smaller freqs.
% 1hjd13R323sfA.eps seems OK. All three amplitudes are accurate, i.e. No amplitude dispersion!
\enddata
  \addtolength{\tabcolsep}{+0.16cm},
\end{deluxetable*}

\begin{deluxetable*}{clccccccccl}
  \tablecaption{All data eccentric orbits (Sect. \ref{SectAllDataEccentric}).
    Col 1. Model number \M.
    Col 2. \RModel{K_1,K_2,K_3},
    \p= number of free parameters and $R=$ sum of squared residuals.
    Cols 3-6. Period analysis results:
    Detected periods $P_1, ..., P_4$ and amplitudes $A_1, ..., A_4.$
    Cols 7-9. Fisher-test results.
    Col 10. Control file is dcm.dat.
    Model \M=3+2 is the best one for all data.
    % Leaking $\L$K above $\Delta T=86171$ 
    \label{Table1hjd14R}}
  \tablewidth{700pt}
  \addtolength{\tabcolsep}{-0.12cm}
\tabletypesize{\scriptsize}
\tablehead{
  \colhead{Col 1} &
  \colhead{Col 2} &
  \colhead{Col 3} &
  \colhead{Col 4} &
  \colhead{Col 5} &
  \colhead{Col 6} &
  \colhead{     } &
  \colhead{Col 7} &
  \colhead{Col 8} &
  \colhead{Col 9} &
  \colhead{Col 10}\\
  & & \multicolumn{8}{c}{Search between 8000 and 80000 days} & \\
 \cline{3-10}
  & & \multicolumn{4}{c}{Period analysis: All original data =  1hjdAlgol.dat} & & \multicolumn{3}{c}{Fisher-test} \\
  \cline{3-6} \cline{8-10}
  \colhead{\M}&   \colhead{Model} & \colhead{$P_1$\& $A_1 \Dd$} & \colhead{$P_2$\& $A_2\Dd$} &\colhead{$P_3$\& $A_3\Dd$} &\colhead{$P_4$\& $A_4\Dd$} & \colhead{} &
  \colhead{\RModel{2,2,1}} & \colhead{\RModel{3,2,1}} & \colhead{\RModel{4,2,1}} & \colhead{dcm.dat}}
\startdata
1 & \RModel{1,2,1}&$88183\pm816$ \LK &           -    & -                    & -                    & &$\uparrow             $&$\uparrow         $&$\uparrow$& 1hjd14R121S.dat \\
  & \p$=7        $&$0.313 \pm0.004 $&            -    & -                    & -                    & &$F=183                $&$F=120            $&$F=90    $&                    \\
\LK&$R=0.4698    $&                 &                 &                      &                      & &\REJ                   &\REJ               &\REJ      &                    \\
  \hline
% Long search: 1 period at edge. 1hjd13R121Sgdet.eps OK. 1hjd13R121Sz.eps OK. No amplitude dispersion: A1= 0.313 +/- 0.004
2 &\RModel{2,2,1}&$24984\pm  99   $&$80087\pm744     $& -                    & -                    & & -                     &$\uparrow$         &$\uparrow$& 1hjd14R221S.dat\\
  &\p$=12       $&$0.0316\pm0.0008$&$0.288\pm 0.004  $& -                    & -                    & & -                     &$F=41             $&$F=31    $&                    \\
  &$R=0.3324    $&                 &                  &                      &                      & & -                     &\REJ               &\REJ      &                    \\
\hline
% Long search: 2 period at edge. 1hjd13R221Sgdet.eps OK.1hjd14R221SSignals.eps OK: Red h1 interference. 1hjd13R221Sz.eps OK.
% 1hjd13R221SfA.eps OK. No intersecting freqs. Amplitude errors OK. No amplitude dispersion.
 3&\RModel{3,2,1}&$20358\pm 128   $&$24742\pm142     $&$79999\pm1216        $& -                    & & -                     & -                 &$\uparrow $& 1hjd14R321S.dat \\
  &\p$=17       $&$0.013\pm0.001  $&$0.029\pm 0.001  $&$0.287\pm0.005       $& -                    & & -                     & -                 &$F=19     $&                    \\
  &$R=0.3042    $&                 &                  &                      &                      & & -                     & -                 &\REJ       &                    \\
\hline
% Long search: 3 period at edge. 1hjd13R321Sdet.eps OK. 1hjd14R321SSignals.eps OK: Red h1 and blue h2 interference. 1hjd13R321Sz.eps OK.
% 1hjd13R321sfA.eps OK. No intersecting freqs. Amplitude errors OK. No amplitude dispersion.
 4&\RModel{4,2,1}&$14912\pm165    $&$20984\pm232     $&$26846\pm250         $&$55172\pm528         $& & -                     & -                 & -          & 1hjd14R421S.dat \\
\RD&\p$=22      $&$0.020\pm0.004  $&$0.039\pm0.003   $&$0.4\pm0.6$    \AD   &$0.5\pm0.6$  \AD       & & -                     & -                 & -          &                    \\
\AD&$R=0.2913   $&                 &                  &                     &$                     $& & -                     & -                 & -          &                    \\
% No notes. 1hjd14R421sgdet.eps NOT OK, strong amplitude dispersion. 1hjd14R421SSignals.eps h4 interference. 2 P3 = P4. 1hjd14R421sz.eps OK. FAILS!!!
% 1hjd14R421sfA.eps seem OK (Problem 1, OK 18.04.2021, 13 Rounds)
\hline
    & & \multicolumn{8}{c}{Search between 500 and 8000 days} & \\ %
  \cline{3-10}
   & & \multicolumn{4}{c}{Period analysis: Three signal residuals = 1hjd14R321SResiduals.dat} & & \multicolumn{3}{c}{Fisher-test} \\
  \cline{3-6} \cline{8-10}
  \colhead{\M}&   \colhead{Model} & \colhead{$P_1$\& $A_1 \Dd$} & \colhead{$P_2$\& $A_2\Dd$} &\colhead{$P_3$\& $A_3\Dd$} & \colhead{} & \colhead{} &
  \colhead{\RModel{2,2,0}} & \colhead{\RModel{3,2,0}} & \colhead{} & \colhead{dcm.dat} \\
\hline
 5 & \RModel{1,2,0}&$680.3 \pm 0.4  $&            -   & -                    &                      & &$\uparrow             $&$\uparrow         $&          & 1hjd58R120S.dat \\
   & \p$=6        $&$0.0062\pm0.0006$&            -   & -                    &                      & &$F=17                 $&$F=12             $&          &                     \\
   &$R=0.2950     $&                 &                &                      &                      & &\REJ                   &\REJ               &          &                     \\
% Requires NL=100, because 2 x 680 detected with NL=80
% No notes.1hjd58R120Sgdet.eps OK. 1hjd58R120SSignals.eps OK: No interference! 1hjd58R120Sz.eps OK: no 2p minimum: GOOD, accurate amp, i.e. no dispersion.
   \hline
 6 &\RModel{2,2,0}&$680.4\pm 0.4    $&$7290\pm 29    $&          -          &                      & & -                     &$\uparrow         $&          & 1hjd58R220S.dat \\
   &\p$=11       $&$0.0064\pm0.0007 $&$0.007\pm0.001 $&         -           &                      & & -                     &$F=6.3            $&          &                     \\
   &$R=0.2840    $&                  &                &          -          &                      & & -                     &$Q_F\!=\!8.1\times10^{-6}$&        &                     \\
% Used NL=100.
% Results for NL=100,c=0.10 _________________________________________________________________________________
% No notes. 1hjd58R220Sgdet.eps OK. 1hjd58R220SSignals.eps OK: No interference! 1hjd58R220Sz.eps OK.
% 1hjd58R220SfA.eps nearly OK. p=P2 error large, because bootstrap samples sometime give 2p with c=0.10
% This can be eliminated by reducing c=0.10 to c=0.05
% Results for NL=100, c=0.05 ________________________________________________________________________________
% No notes. 1hjd58R220Sgdet.eps OK, 1hjd58R220SSignals.eps OK: No interference! 1hjd58R220Sz.eps OK.
% 1hjd58R220SfA.eps is NOW OK. p=P2 error is NOW OK. No amplitude dispersion or intersecting frequencies.
\hline   
 7&\RModel{3,2,0}&$680.1 \pm 0.3  $&$7124 \pm 43     $&$7698\pm 75$ \SP      &                      & & -                     & -                 &            & 1hjd58R320S.dat \\
\RD&\p$=16         $&$0.0065\pm0.0009$&$0.0066\pm 0.0007$&$0.005\pm0.001    $&                      & & -                     & -                 &            &                    \\
\SP&$R=0.2800      $&                 &                  &                   &                      & & -                     & -                 &            &                    \\
% Used NL=100.
% NL=100, c=0.10 results _________________________________________________________________
%Long search: 2 period at edge
%Long search: 3 period at edge
% 1hjd58R320Sgdet.eps OK. 1hjd58R320SSignals.eps OK. h3 interference.  1hjd58R320Sz.eps OK, but leaks to 2p=14621 +/- 1612 (p=7156).
% 1hjd58R320SfA.eps nearly OK: no intersecting frequencies, but one dispersing amplitude sample.
% It can be eliminated by reducing c=0.10 to c=0.05
% NL=100, c=0.05 results _______________________________________________________________
%Long search: 2 period at edge
%Long search: 3 period at edge
% 1hjd58R320Sgdet.eps OK. 1hjd58R320SSignals.eps OK: no interference. 1hjd58R320Sz.eps no OK: periodograms MERGE! Yet, no intersecting frequencies?
% 1hjd58R320SfA.eps OK. No intersecting frequencies and no amplitude dispersion? (P3-P2)/3 = 188. Got to use a denser grid to show that only one period,
% i.e. merges to one minimum.
% NL=120, c=0.05 _______________________________________________________________________
% 1hjd58R320Sgdet.eps OK. 1hjd58R320SSignals.eps OK: no interference. 1hjd58R320Sz.eps no OK: periodograms MERGE! Yet, no intersecting frequencies?
% 1hjd58R320SfA.eps OK. No intersecting frequencies and no amplitude dispersion? Explanation 1/P2-1/P3=1/DT, i.e. one round difference during DT.
\enddata
\addtolength{\tabcolsep}{+0.15cm}
\end{deluxetable*}

\begin{deluxetable*}{clccccccccl}
  \tablecaption{All data circular orbits (Sect. \ref{SectAllDataCircular}: First alternative).
    Otherwise as in Table \ref{Table1hjd14R}.
    \label{Table1hjd14C}}
  \tablewidth{700pt}
  \addtolength{\tabcolsep}{-0.12cm}
\tabletypesize{\scriptsize}
\tablehead{
  \colhead{} & % Needs an empty line
  \colhead{} &
  \colhead{} &
  \colhead{} &
  \colhead{} &
  \colhead{} &
  \colhead{} &
  \colhead{} &
  \colhead{} &
  \colhead{} &
  \colhead{} \\
  & & \multicolumn{8}{c}{Search between 8000 and 80000 days} & \\
 \cline{3-10}
  & & \multicolumn{4}{c}{Period analysis: All original data = 1hjdAlgol.dat} & & \multicolumn{3}{c}{Fisher-test} \\
  \cline{3-6} \cline{8-10}
  \colhead{\M}&   \colhead{Model} & \colhead{$P_1$\& $A_1 \Dd$} & \colhead{$P_2$\& $A_2\Dd$} &\colhead{$P_3$\& $A_3\Dd$} &\colhead{$P_4$\& $A_4\Dd$} & \colhead{} &
  \colhead{\RModel{2,1,1}} & \colhead{\RModel{3,1,1}} & \colhead{\RModel{4,1,1}} & \colhead{dcm.dat}}
\startdata
1 & \RModel{1,1,1}&$59474\pm255    $&           -     & -                     & -                    & &$\uparrow             $&$\uparrow         $&$\uparrow$& 1hjd14R111S.dat \\
  & \p$=5        $&$0.199 \pm0.001 $&            -    & -                     & -                    & &$F=863                $&$F=598            $&$F=503   $&                    \\
  &$R=0.9998     $&                 &                 &                       &                      & &\REJ                   &\REJ               &\REJ      &                    \\
  \hline
% No notes. 1hjd14R111Sgdet.eps OK. 1hjd14R111Sgdet.eps OKn. No amplitude dispersion.
2 &\RModel{2,1,1}&$45204\pm 350    $&$145483\pm13700$ \LK& -                  & -                    & & -                     &$\uparrow$         &$\uparrow$& 1hjd14R211S.dat \\
\RD&\p$=8       $&$0.091\pm0.003  $&$0.8\pm 0.2$ \AD  & -                     & -                    & & -                     &$F=154            $&$F=149   $&                    \\
\AD,\LK&$R=0.4610$&               &                   &                       &                      & & -                     &\REJ               &\REJ      &                    \\
  \hline
% Long search: 2 period at edge
% Short search: 2 period at edge
% 1hjd14R211Sgdet.eps high slope, but OK. 1hjd14R211Sz.eps leaks NOT OK. 1hjd14R211SfA.eps amplitude dispersion.
 3&\RModel{3,1,1}&$12338\pm 55    $&$45423\pm424     $&$145456\pm15326$ \LK   & -                    & & -                     & -                 &$\uparrow $& 1hjd14R311S.dat \\
\RD&  \p$=11    $&$0.0177\pm0.0006$&$0.094\pm 0.004  $&$0.8 \pm0.2$     \AD   & -                    & & -                     & -                 &$F=120    $&                    \\
\AD,\LK&$R=0.3814$&                &                  &                       &                      & & -                     & -                 &\REJ       &                    \\
\hline
%
% Long search: 3 period at edge
% Short search: 3 period at edge
% 1hjd14R311Sgdet.eps high slope, but OK. 1hjd14R311Sz.eps leaks. 1hjd14R311SfA.eps amplitude dispersion.
 4&\RModel{4,1,1}&$12352\pm 58    $&$24773\pm562     $&$42610\pm556         $&$145456\pm16180$ \LK   & & -                     & -                 & -          & 1hjd14R411S.dat \\
\RD  &\p$=14    $&$0.0188\pm0.0006$&$0.018\pm0.001   $&$0.088\pm0.004       $&$0.9\pm0.2$  \AD       & & -                     & -                 & -          &                    \\
\AD,\LK&$R=0.3280$&                &                  &                      &$                     $& & -                     & -                 & -          &             \\
% Long search: 4 period at edge
% Short search: 4 period at edge
% TENTATIVE ONLY 2 ROUNDS!!!!
% 1hjd14R411Sgdet.eps high slope but OK. 1hjd14R411Sz.eps leaks. 1hjd14R411SfA.eps TENTATIVE!
\hline
    & & \multicolumn{6}{c}{Search between 8000 and 80000 days} & \\ %
  \cline{3-8}
   & & \multicolumn{4}{c}{Period analysis: Four signal residuals = 1hjd14R411SResiduals.dat} & & \multicolumn{1}{c}{Fisher-test} \\
  \cline{3-6} \cline{8-8}
  \colhead{\M}&   \colhead{Model} & \colhead{$P_1$\& $A_1 \Dd$} & \colhead{$P_2$\& $A_2\Dd$} & \colhead{} & \colhead{} & \colhead{} &
  \colhead{\RModel{2,1,0}} & \colhead{} & \colhead{} & \colhead{dcm.dat} \\
 \hline
 5 & \RModel{1,1,0}&$10175 \pm 83   $&            -   &                      &                      & &$\leftarrow           $&                   &          & 1hjd56R110S.dat \\
   & \p$=4        $&$0.0087\pm0.0005$&            -   &                      &                      & &$F=2.6                $&                   &          &                     \\
   &$R=0.3072     $&                 &                &                      &                      & &$Q_F=0.047            $&                   &          &                     \\
% No notes
% 1hjd56R110Sgdet.eps OK.
   \hline
 6 &\RModel{2,1,0}&$9248\pm 302$ \HD &$10175\pm160$ \HD&                     &                      & & -                     &                   &           & 1hjd56R210S.dat \\
\RD&\p$=7         $&$0.021\pm0.002  $&$0.009\pm0.002 $&                     &                      & & -                     &                   &           &                     \\
\HD&$R=0.3061     $&                 &                &                     &                      & & -                     &                   &           &                     \\
   \hline
% 1 and 2 frequencies intersect
% 1hjd56R210Sgdet.eps OK. 1hjd56R210Sz.eps OK. 1hjd56R210SfA.eps freqs intersect.
    & & \multicolumn{8}{c}{Search between 500 and 8000 days} & \\ %
  \cline{3-10}
   & & \multicolumn{4}{c}{Period analysis: Five signal residuals = 1hjd56R110SResiduals.dat} & & \multicolumn{3}{c}{Fisher-test} \\
  \cline{3-6} \cline{8-10}
  \colhead{\M}&   \colhead{Model} & \colhead{$P_1$\& $A_1 \Dd$} & \colhead{$P_2$\& $A_2\Dd$} & \colhead{$P_3$\& $A_3\Dd$} & \colhead{} & \colhead{} &
  \colhead{\RModel{2,1,0}} & \colhead{\RModel{3,1,0}} & \colhead{\RModel{4,1,0}} & \colhead{dcm.dat} \\
 \hline
 7 & \RModel{1,1,0}&$680.5\pm 0.6   $&            -   &          -           &                      & &$\uparrow             $&$\uparrow         $&$\uparrow$&1hjd710R110S.dat \\
   & \p$=4        $&$0.0056\pm0.0006$&            -   &          -           &                      & &$F=22                 $&$F=14             $&$F=11    $&                     \\
   &$R=0.2984     $&                 &                &                      &                      & &$Q_F=3.8\times10^{-14}  $&$Q_F=2.2\times10^{-16} $&\REJ  &                     \\
\hline
 8 &\RModel{2,1,0} &$680.7\pm 0.3   $&$ 7354\pm 61   $&          -           &                      & & -                     &$\uparrow         $&$\uparrow$&1hjd710R210S.dat \\
   &\p$=7         $&$0.0057\pm0.0008$&$0.0056\pm0.0008$&         -           &                      & & -                     &$F=6.9            $&$F=5.9   $&                     \\
   &$R=0.2897     $&                 &                &                      &                      & & -                     &$Q_F=0.00012$&$Q_F=3.6\times10^{-6}$&                 \\
   \hline
 9 &\RModel{3,1,0}&$680.7\pm 0.4   $&$2986\pm39       $&$7360 \pm 55        $& -                    & & -                     & -               &$\leftarrow$& 1hjd710R310S.dat \\
   &\p$=10        $&$0.0057\pm0.0006$&$0.0031\pm 0.0008$&$0.0056 \pm0.0006   $& -                    & & -                     & -                 &$F=4.9   $&                    \\
   &$R=0.2870    $&                 &                  &                     &                      & & -                     & -               &$Q_F=0.0021$&                  \\
\hline
10&\RModel{4,1,0} &$680.5\pm0.5    $&$3560 \pm 21    $&$6964\pm113          $&$7449\pm58            $& & -                    & -                 & -        & 1hjd710R410S.dat \\
  &\p$=   13     $&$0.0057\pm0.0006$&$0.0031\pm 0.0006$&$0.0036\pm0.0009    $&$0.0056\pm0.0009      $& & -                    & -                 & -        &                      \\
  &$R=   0.2851  $&                 &                 &                     &$                      $& & -                    & -                 & -        &         \\
%Long search: 3 period at edge
%Long search: 4 period at edge
%8 ROUNDS! None intersects
% 1hjd710R410Sgdet.eps OK. 1hjd710R410Sz.eps not OK, z3 and z4 merge. 1hjd710R410SfA.eps 8 Rounds do not intersect!
\enddata
\addtolength{\tabcolsep}{+0.15cm}
\end{deluxetable*}

\begin{deluxetable*}{clcccccccccl}
  \tablecaption{All data circular orbits (Sect. \ref{SectAllDataCircular}: Second alternative).
    Otherwise as in Table \ref{Table1hjd14R}.
   \label{Table1hjd16C}}
  \tablewidth{700pt}
  \addtolength{\tabcolsep}{-0.15cm}
\tabletypesize{\scriptsize}
\tablehead{
  \colhead{} &
  \colhead{} & % Needs one empty line
  \colhead{} &
  \colhead{} &
  \colhead{} &
  \colhead{} &
  \colhead{} &
  \colhead{} &
  \colhead{} &
  \colhead{} &
  \colhead{} &
  \colhead{} \\
  & & \multicolumn{9}{c}{Search between 8000 and 80000 days} & \\
 \cline{3-11}
  & & \multicolumn{6}{c}{Period analysis: All original data = 1hjdAlgol.dat} &  \multicolumn{2}{c}{Fisher-test} \\
  \cline{3-8}  \cline{9-10}
  \colhead{\M}&   \colhead{Model} & \colhead{$P_1$\& $A_1 \Dd$} & \colhead{$P_2$\& $A_2\Dd$} &\colhead{$P_3$\& $A_3\Dd$}
  &\colhead{$P_4$\& $A_4\Dd$} & \colhead{$P_5$\& $A_5\Dd$} & \colhead{$P_6$\& $A_6\Dd$} & 
  \colhead{\RModel{5,1,1}} & \colhead{\RModel{6,1,1}} & \colhead{dcm.dat}}
\startdata
1 & \RModel{4,1,1}&$12377\pm50     $&$24633\pm578    $&$42318\pm 240 $&$120817\pm31482$ \LK& -          & -             &$\uparrow         $&$\uparrow  $& 1hjd16R411S.dat \\
\RD  &\p$=14     $&$0.0188\pm0.0008$&$0.018 \pm0.004 $&$0.085\pm0.004 $&$0.6\pm0.7$ \AD   &-            & -             &$F=57             $&$F=31      $&                    \\
\AD,\LK&$R=0.3284$&                 &                 &                &                  & -           & -             &\REJ               &\REJ        &                    \\
\hline
% Long search: 4 period at edge
% 1hjd16R411Sgdet.eps OK. 1hjd16R411Sgdet.eps OK.1hjd16R411Sz.eps OK.
% 1hjd16R411SfA.eps: amplitude dispersion, no intersecting frequencies
2 & \RModel{5,1,1}&$10144\pm30     $&$12294\pm109    $&$24247\pm872    $&$42422\pm640    $&$120740\pm41002$ \LK& -      &                  &$\leftarrow$& 1hjd16R511S.dat \\
\RD  &\p$=17     $&$0.0097\pm0.0004$&$0.018\pm0.001  $&$0.018\pm0.002  $&$0.08\pm0.01    $&$0.6\pm0.5$ \AD& -           &                  &$F=4.6     $&                    \\
\AD,\LK&$R=0.3047$&                 &                 &                 &                 &              & -            &                  &$Q_F=0.0032$&                    \\
\hline
% Long search: 5 period at edge
% 1hjd16R511Sgdet.eps OK. 1hjd16R511SSignals.eps OK. 1hjd16R511Sz.eps OK
% 1hjd16R511SfA.eps OK. Amplitude dispersion, but no intersecting frequencies. 
3 & \RModel{6,1,1}&$10778\pm256$ \HD&$11219\pm206$ \HD&$11368\pm182$ \HD&$23475\pm625   $&$42617\pm267 $&$96213\pm20664$ \LK&              &  -         & 1hjd16R611S.dat \\
\RD  &\p$=20   $&$0.08\pm0.02$   \AD&$0.3\pm0.1$  \AD&$0.28\pm0.08$ \AD&$0.016\pm0.001 $&$0.078\pm0.006$&$0.4\pm0.2$ \AD  &                &  -         &                    \\
\HD,\AD,\LK&$R=0.3015 $&            &                &                 &                &               & -               &                 &  -         &                    \\
  \hline
% FINAL: PredictGlue.py 12 Rounds
%  Long search: 1 period at edge
% Long search: 2 period at edge
% Long search: 6 period at edge
% Short search: 2 period at edge
% Short search: 3 period at edge
% 1 and 2 frequencies intersect
% 2 and 3 frequencies intersect
% 1hjd16R611Sgdet.eps is a mess NOT OK. 1hjd16R611Sz.eps three minima merge NOT OK. 1hjd16R611SfA.eps freqs intersect and amp disperse.
  & & \multicolumn{8}{c}{Search between 500 and 8000 days} & \\
 \cline{3-10}
  & & \multicolumn{4}{c}{Period analysis: Five signal residuals = 1hjd16R511SResiduals.dat} &  & \multicolumn{2}{c}{Fisher-test} \\
  \cline{3-6} \cline{8-9}
  \colhead{\M}&   \colhead{Model} & \colhead{$P_1$\& $A_1 \Dd$} & \colhead{$P_2$\& $A_2\Dd$} &\colhead{$P_3$\& $A_3\Dd$}
  &\colhead{} &  &
  \colhead{\RModel{2,1,0}} & \colhead{\RModel{3,1,0}}  &   \colhead{} & \colhead{dcm.dat} \\
\hline
4 & \RModel{1,1,0}&$680.6\pm0.4     $& -               &-                &                &                             &$\uparrow         $&$\uparrow  $&& 1hjd710R110L.dat \\
  &\p$=4         $&$0.0055\pm0.0008 $&-                &-                &                &                             &$F=26             $&$F16       $&&                   \\
  &$R=0.2962     $&                  &                  &                 &                &                             &\REJ               &\REJ        &&         \\
\hline
5 & \RModel{2,1,0}&$680.7\pm0.5     $&$7395 \pm37     $&-                &                &                             &-                  &$\uparrow  $&& 1hjd710R210L.dat \\
  &\p$=7         $&$0.0057\pm0.0009 $&$0.0061\pm0.0006$&-                &                &                             &-                  &$F=6.2     $&&                    \\
  &$R=0.2861     $&                  &                 &                 &                &                             &-                  &$Q_F=0.00032$&&                   \\
\hline
6 & \RModel{3,1,0}&$680.5\pm0.5    $&$7034\pm148$ \HD,\SP&$7478\pm82$ \HD    &           &                             &-                  &    -       && 1hjd710R310L.dat \\
\RD  &\p$=10     $&$0.0056\pm0.0008$&$0.003 \pm0.001  $&$0.006\pm0.001  $&               &                             &-                  &    -       &&                    \\
\HD,\SP&$R=0.2837$&                &                  &                 &                &                             &-                  &    -       &&                    \\
% NL=100, c=0.15 results _________________________________________________________
% Long search: 2 period at edge
% Long search: 3 period at edge
%2 and 3 frequencies intersect
\enddata
\addtolength{\tabcolsep}{+0.15cm}
\end{deluxetable*}

%\clearpage % Kaatuu ilman tata

\begin{deluxetable*}{clccccccccl}
  \tablecaption{\Adataone ~eccentric orbits
    (Sect. \ref{SectAdata}).
    Otherwise as in Table \ref{Table1hjd14R}.
    \label{Table2hjd14R}}
  \tablewidth{700pt}
  \addtolength{\tabcolsep}{-0.12cm}
\tabletypesize{\scriptsize}
\tablehead{
  \colhead{Col 1} &
  \colhead{Col 2} &
  \colhead{Col 3} &
  \colhead{Col 4} &
  \colhead{Col 5} &
  \colhead{Col 6} &
  \colhead{     } &
  \colhead{Col 7} &
  \colhead{Col 8} &
  \colhead{Col 9} &
  \colhead{Col 10}\\
  & & \multicolumn{8}{c}{Search between 8000 and 80000 days} & \\
 \cline{3-10}
  & & \multicolumn{4}{c}{Period analysis: All original data = 2hjdAlgol.dat} & & \multicolumn{3}{c}{Fisher-test} \\
  \cline{3-6} \cline{8-10}
  \colhead{\M}&   \colhead{Model} & \colhead{$P_1$\& $A_1 \Dd$} & \colhead{$P_2$\& $A_2\Dd$} &\colhead{$P_3$\& $A_3\Dd$} &\colhead{$P_4$\& $A_4\Dd$} & \colhead{} &
  \colhead{\RModel{2,2,1}} & \colhead{\RModel{3,2,1}} & \colhead{\RModel{4,2,1}} & \colhead{dcm.dat}}
\startdata
1 & \RModel{1,2,1}&$92489\pm1016$ \LK&           -    & -                    & -                    & &$\uparrow             $&$\uparrow         $&$\uparrow $& 2hjd14R121S.dat \\
  & \p$=7        $&$0.320 \pm0.004 $&            -    & -                    & -                    & &$F=160                $&$F=104            $&$F=77     $&                    \\
\LK&$R=0.4443    $&                 &                 &                      &                      & &\REJ                   &\REJ               &\REJ         &                    \\
% Long search: 1 period at edge.  2hjd14R121Sgdet.eps OK. 2hjd14R121SSignals.eps OK: no clear interference. 2hjd14R121Sz.eps OK. No amplitude dispersion.
\hline
2 &\RModel{2,2,1}&$26623\pm  107  $&$84215\pm1466$ \LK & -                    & -                    & & -                     &$\uparrow$         &$\uparrow $& 2hjd14R221S.dat\\
  &\p$=12       $&$0.028\pm0.001  $&$0.300\pm 0.005  $& -                    & -                    & & -                     &$F=35             $&$F=26     $&                    \\
\LK  &$R=0.3243 $&                 &                  &                      &                      & & -                     &\REJ               &\REJ       &                    \\
% Long search: 2 period at edge.  2hjd14R221Sgdet.eps OK.  2hjd14R221SSignals.eps OK: h1 interference. 2hjd14R221Sz.eps OK.
% 2hjd14R221SfA.eps OK: No amplitude dispersion or intersecting frequencies. 
\hline
 3&\RModel{3,2,1}&$20592\pm 172   $&$24870\pm190     $&$78589\pm2004        $& -                    & & -                     & -                 &$\uparrow  $& 2hjd14R321S.dat \\
  &\p$=17       $&$0.014\pm0.002  $&$0.030\pm 0.008  $&$0.282\pm0.007       $& -                    & & -                     & -                 &$F=17      $&                    \\
  &$R=0.3000    $&                 &                  &                      &                      & & -                     & -       &$Q_F=2.2\times 10^{-16}$&                    \\
% Long search: 3 period at edge. 2hjd14R321Sgdet.eps OK. 2hjd14R321SSignals.eps OK: red h1 and blue h2 interference. 2hjd14R321Sz.eps OK.
% 2hjd14R321SfA.eps OK. No intersecting frequencies. Accurate amplitudes, i.e. no amplitude dispersion. 
\hline
 4&\RModel{4,2,1}&$14911\pm125   $&$20739\pm242      $&$26644\pm99          $&$53512\pm806         $& & -                     & -                 & -          & 2hjd14R421S.dat \\
\RD  &\p$=22    $&$0.0206\pm0.0004$&$0.0420\pm0.0006 $&$2.9\pm1.6$ \AD       &$3.0\pm1.6$ \AD       & & -                     & -                 & -          &                    \\
\AD  &$R=0.2887 $&                &                   &                      &$                    $& & -                     & -                 & -          &                    \\
% No notes. 2hjd14R421Sgdet.eps NOT OK: Amplitude dispersion. 1hjd14R421SSignals.eps NOT OK: No clear interference.  1hjd14R421Sz.eps OK
% 1hjd14R421SfA.eps Seems OK, but ONLY Rounds=2 can not tell
\hline
    & & \multicolumn{8}{c}{Search between 500 and 8000 days} & \\ %
  \cline{3-10}
   & & \multicolumn{4}{c}{Period analysis: Three signal residuals = 2hjd14R321SResiduals.dat} & & \multicolumn{3}{c}{Fisher-test} \\
  \cline{3-6} \cline{8-10}
  \colhead{\M}&   \colhead{Model} & \colhead{$P_1$\& $A_1 \Dd$} & \colhead{$P_2$\& $A_2\Dd$} &\colhead{$P_3$\& $A_3\Dd$} &\colhead{} & \colhead{} &
  \colhead{\RModel{2,2,0}} & \colhead{\RModel{3,2,0}} & \colhead{} & \colhead{dcm.dat} \\
\hline
 5 & \RModel{1,2,0}&$680.1 \pm 0.6  $&            -   & -                    &                      & &$\uparrow             $&$\uparrow         $&          & 2hjd58R120S.dat \\
   & \p$=6        $&$0.0061\pm0.0006$&            -   & -                    &                      & &$F=15                 $&$F=11             $&          &                     \\
   &$R=0.2914     $&                 &                &                      &                      & &$Q_F=1.5\times10^{-14} $& \REJ              &          &                     \\
% Requires NL=100, because 2 x 680 detected with NL=80
% No notes. 2hjd58R120Sgdet.eps OK. 2hjd58R120SSignals.eps OK: No interference. 2hjd58R120Sz.eps OK. Accurate amplitude: No amplitude dispersion.
 \hline
 6 &\RModel{2,2,0}&$680.3\pm 0.3    $&$7287\pm 40    $&          -          &                      & & -                     &$\uparrow          $&          & 2hjd58R220S.dat \\
   &\p$=11       $&$0.0063\pm0.0008 $&$0.007\pm0.001 $&        -           &                     & & -                     &$F=6.2             $&          &                     \\
   &$R=0.2816    $&                  &                &          -          &                      & & -                     &$Q_F=9.8\times10^{-6}$&         &                     \\
% Used NL=100.
% NL=100, c=0.10 results ________________________________________________________
% P2 error large, because detects 2p once. Requires smaller c=0.05
% NL=100, c=0.05 results ________________________________________________________
% No notes. 2hjd58R220Sgdet.eps OK. 2hjd58R220SSignals.eps OK: No interference.  2hjd58R220Sz.eps OK
% 2hjd58R220Sz.eps OK: No intersecting frequencies or dispersing amplitudes.
\hline   
 7&\RModel{3,2,0}&$679.9 \pm 0.4  $&$7080 \pm 46     $&$7757\pm 87$ \SP      &                      & & -                     & -                 &            & 2hjd58R320S.dat \\
\RD  &\p$=16    $&$0.0066\pm0.0006$&$0.006\pm  0.001 $&$0.006\pm0.001       $&                      & & -                     & -                 &            &                    \\
\SP  &$R=0.2775 $&                 &                  &                      &                      & & -                     & -                 &            &                    \\
%\hline
% Long search: 2 period at edge
% Long search: 3 period at edge
% NL=100, c=0.05 results ______________________________________________
% 2hjd58R320Sgdet.eps OK. 2hjd58R320SSignals.eps OK: No interference. 2hjd58R320Sz.eps OK, but periodograms merge. 
% 2hjd58R320SfA.eps OK: One bootstrap sample amplitude off. No amp disp or intersecting freqs.
% 1/(1/P2-1/P3)=81121,  DT=82601, i.e. P3=7747 is one round difference spurious period.
\enddata
\addtolength{\tabcolsep}{+0.12cm}
\end{deluxetable*}

\begin{deluxetable*}{clccccccccl}
  \tablecaption{\Bdataone
    ~eccentric orbits (Sect. \ref{SectBdata}).
    Otherwise as in Table \ref{Table1hjd14R}.
    \label{Table3hjd14R}}
  \tablewidth{700pt}
  \addtolength{\tabcolsep}{-0.12cm}
\tabletypesize{\scriptsize}
\tablehead{
  \colhead{Col 1} &
  \colhead{Col 2} &
  \colhead{Col 3} &
  \colhead{Col 4} &
  \colhead{Col 5} &
  \colhead{Col 6} &
  \colhead{     } &
  \colhead{Col 7} &
  \colhead{Col 8} &
  \colhead{Col 9} &
  \colhead{Col 10}\\
  & & \multicolumn{8}{c}{Search between 8000 and 80000 days} & \\
 \cline{3-10}
  & & \multicolumn{4}{c}{Period analysis: All original data = 3hjdAlgol.dat} & & \multicolumn{3}{c}{Fisher-test} \\
  \cline{3-6} \cline{8-10}
  \colhead{\M}&   \colhead{Model} & \colhead{$P_1$\& $A_1 \Dd$} & \colhead{$P_2$\& $A_2\Dd$} &\colhead{$P_3$\& $A_3\Dd$} &\colhead{$P_4$\& $A_4\Dd$} & \colhead{} &
  \colhead{\RModel{2,2,1}} & \colhead{\RModel{3,2,1}} & \colhead{\RModel{4,2,1}} & \colhead{dcm.dat}}
\startdata
1 & \RModel{1,2,1}&$64454\pm 880   $&            -    & -                    & -                    & &$\uparrow             $&$\uparrow         $&$\uparrow $& 3hjd14R121S.dat \\
  & \p$=7        $&$0.258 \pm0.005 $&            -    & -                    & -                    & &$F=  118              $&$F=69             $&$F=50     $&                    \\
  &$R=0.3407     $&                 &                 &                      &                      & &\REJ                   &\REJ               &\REJ       &                    \\
% No notes.  3hjd14R121Sgdet.eps OK. 3hjd14R121SSignals.eps OK: no interference. 3hjd14R121Sz.eps OK. No amplitude dispersion.
\hline
2 &\RModel{2,2,1}&$23477\pm  144  $&$120755\pm24037$ \LK& -                  & -                    & & -                     &$\uparrow$         &$\uparrow  $& 3hjd14R221S.dat \\
\RD  &\p$=12    $&$0.031\pm0.002  $&$0.5 \pm 0.9$ \AD & -                    & -                    & & -                     &$F=16             $&$F=12      $&                    \\
\AD,\LK&$R=0.2534 $&               &                  &                      &                      & & -                  &$Q_F=5.6\times 10^{-15}$&\REJ       &                    \\
% Long search: 2 period at edge.  3hjd14R221Sgdet.eps OK, p(t) trend down!  3hjd14R221SSignals.eps OK: h1 interference. 3hjd14R221Sz.eps OK, but z2 slope very shallow
% 3hjd14R221SfA.eps OK: Amplitude dispersion, but no intersecting frequencies. Period P2 "leaks".
\hline
 3&\RModel{3,2,1}&$14197\pm 134   $&$22873\pm289     $&$97561\pm23777$ \LK   & -                    & & -                     & -                 &$\uparrow$& 3hjd14R321S.dat \\
\RD &\p$=17    $&$0.010\pm0.001  $&$0.029\pm0.002   $&$0.3\pm0.8$   \AD      & -                    & & -                     & -                  &$F=7.9   $&                    \\
\AD,\LK&$R=0.2424$&               &                  &                      &                      & & -                     & -                  &$Q_F=2.1\times 10^{-7}$&         \\
% Long search: 3 period at edge.
% 3hjd14R321Sgdet.eps OK. 3hjd14R321SSignals.eps OK: blue h2 interference. 3hjd14R321Sz.eps OK, but h3 slope very shallow
% 3hjd14R321SfA.eps OK: No intersecting frequencies, but clear amplitude dispersion. 
\hline
4&\RModel{4,2,1}&$12370\pm296     $&$15429\pm222     $&$20037\pm 420        $&$62992 \pm 2499      $& & -                     & -                 & -          & 3hjd14R421S.dat \\
 &\p$=22       $&$0.018\pm0.002   $&$0.008\pm 0.002  $&$0.015\pm 0.002      $&$0.25  \pm 0.01      $& & -                     & -                 & -          &                    \\
 &$R=0.2369$    &                  &                  &                      &                      & & -                     & -                 & -          & \\
\hline
% No notes. 3hjd14R421Sgdet.eps OK. 3hjd14R421SSignals.eps OK: blue h2 and green h3 interference. 3hjd14R421Sz.eps OK
% 3hjd14R421SfA.eps seem OK No amplitude dispersion, no intersecting frequencies. 
    & & \multicolumn{8}{c}{Search between 500 and 8000 days} & \\ %
  \cline{3-10}
   & & \multicolumn{4}{c}{Period analysis: Three signal residuals = 3hjd14R421SResiduals.dat} & & \multicolumn{3}{c}{Fisher-test} \\
  \cline{3-6} \cline{8-10}
  \colhead{\M}&   \colhead{Model} & \colhead{$P_1$\& $A_1 \Dd$} & \colhead{$P_2$\& $A_2\Dd$} &\colhead{$P_3$\& $A_3\Dd$} &\colhead{} & \colhead{} &
  \colhead{\RModel{2,2,0}} & \colhead{\RModel{3,2,0}} & \colhead{} & \colhead{dcm.dat} \\
\hline
 5 & \RModel{1,2,0}&$679.7 \pm 0.6  $&            -   & -                    &                     & &$\uparrow             $&$\uparrow         $&          & 3hjd58R120S.dat \\
   & \p$=6        $&$0.0072\pm0.0009$&            -   & -                    &                      & &$F=6.0                $&$F=5.8            $&          &                     \\
   &$R=0.2286     $&                 &                &                      &                      & &$Q_F=1.8 \times 10^{-5}$&$Q_F=1.2\times 10^{-8}$ &       &                     \\
% NL=100, c=0.10 results ___________________________________________________
% No notes. 3hjd58R120Sgdet.eps OK. 3hjd58R120SSignals.eps OK: No interference. 3hjd58R120Sz.eps OK. Accurate amplitude: No amplitude dispersion.
\hline
 6 &\RModel{2,2,0}&$679.6\pm 0.4    $&$3387\pm 17    $&          -          &                      & & -                     &$\uparrow          $&          & 3hjd58R220S.dat \\
   &\p$=11       $&$0.0074\pm0.0007 $&$0.0051\pm0.0008$&         -          &                      & & -                     &$F=5.6             $&          &                     \\
   &$R=0.2247    $&                  &                &          -          &                      & & -                     &$Q_F=4.2\times 10^{-5}$&        &                     \\
% NL=100, c=0.10 results ___________________________________________________
% No notes. 3hjd58R220Sgdet.eps OK. 3hjd58R220SSignals.eps OK: No interference. 3hjd58R220Sz.eps OK
% 3hjd58R220SfA.eps. No intersecting freqs or dispersinn amps
\hline  
 7&\RModel{3,2,0}&$676  \pm 1$ \HD &$678 \pm 12$ \HD  &$3387\pm 18         $&                      & & -                     & -                 &           & 3hjd58R320S.dat \\
\RD  &\p$=16    $&$0.011\pm0.002  $&$0.016\pm  0.004 $&$0.0053\pm0.0008    $&                      & & -                     & -                 &           &                    \\
\HD  &$R=0.2211 $&                 &                  &                     &                      & & -                     & -                 &           &                    \\
%  \hline 
% NL=100, c=0.10 results ___________________________________________________
% Long search: 1 period at edge
% Long search: 2 period at edge
% Short search: 1 period at edge
% Short search: 2 period at edge
% 1 and 2 frequencies intersect
% 3hjd58R320Sgdet.eps OK. 3hjd58R320SSignals.eps OK: No clear interference. 3hjd58R320Sz.eps OK, but z1 and z2 periodograms merge.
% 3hjd58R320SfA.eps OK: Intersecting frequencies. In two bootstrap samples, amplitudes off. 
\enddata
\addtolength{\tabcolsep}{+0.12cm}
\end{deluxetable*}

  \begin{deluxetable*}{lllllll}
  \tablecaption{All data: Comparison of circular orbit results.
    Cols 1-3.
    Periods and amplitudes of best model \M=4+5+9 from Table \ref{Table1hjd14C}.
    Cols 4-6. 
    Periods and amplitudes of best model \M=2+6 from Table \ref{Table1hjd16C}.    
  \label{TableCompareCircular}}
\tablewidth{700pt}
\tabletypesize{\scriptsize}
\tablehead{\colhead{Col 1} & \colhead{Col 2} & \colhead{Col 3} & \colhead{} & \colhead{Col 4} & \colhead{Col 5} & \colhead{Col 6}} 
\startdata
\multicolumn{3}{c}{Table \ref{Table1hjd14C}: Circular $e=0 \equiv K_2=1$} & & \multicolumn{3}{c}{Table \ref{Table1hjd16C}: Circular $e=0 \equiv K_2=1$}  \\
\multicolumn{3}{c}{Best model \M=4+5+9}                                   & & \multicolumn{3}{c}{Best model \M=2+5}   \\   
\cline{1-3} \cline{5-7}
   & ~~~~~~~~ $\Dd$            & ~~~~~~~~ $\Dd$         &  &    & ~~~~~~~~ $\Dd$          & ~~~~~~~~ $\Dd$      \\
   \hline
\M=4&$P_4=145456\pm 16180$ \LK  &$A_4=0.9\pm 0.2$ \AD     & &\M=2&$P_5=120740\pm41002$ \LK&$A_5=0.6\pm0.5$  \AD \\
\M=4&$P_3=42610 \pm 556        $&$A_3=0.088\pm 0.004     $& &\M=2&$P_4=42422 \pm640      $&$A_4=0.08 \pm 0.01  $\\
\M=4&$P_2=24773 \pm 526        $&$A_2=0.018\pm 0.001     $& &\M=2&$P_3=24247 \pm872      $&$A_3=0.018\pm 0.002 $\\
\M=4&$P_1=12352 \pm 58         $&$A_1=0.0188\pm 0.0006   $& &\M=2&$P_2=12294 \pm 109     $&$A_2=0.018\pm 0.002 $\\
\M=5&$P_1=10175 \pm 83         $&$A_1=0.0087\pm0.0005    $& &\M=2&$P_1=10144 \pm 30      $&$A_1=0.0097\pm0.0004$\\ 
\M=9&$P_3=7360  \pm 55         $&$A_1=0.0056\pm0.0006    $& &\M=5&$P_3=7395  \pm 37      $&$A_3=0.0061\pm0.0006$\\
\M=9&$P_1=680.7 \pm 0.4        $&$A_1=0.0056\pm0.0006    $& &\M=5&$P_3=680.7 \pm 0.5     $&$A_1=0.0057\pm0.0009$\\
\M=9&$P_2=2986  \pm 39         $&$A_2=0.0031\pm0.0008    $& &   &                        &                    \\
\enddata
\end{deluxetable*}

\begin{deluxetable*}{llllllllll}
  \tablecaption{All data: comparison of eccentric and circular orbit results.
    Cols 1-3. Eccentric orbit results (Table \ref{Table1hjd14R}).
    Cols 4-6. Circular orbit results (Table \ref{Table1hjd16C}).
    Col 7. Connection between eccentric and circular orbit periods.
    Col 8. Effects are explained in Sect. \ref{SectAllDataSignals}.
    Eccentric and circular orbit periods are denoted with
    subscripts ``e'' and ``c'', respectively.
    \label{TableCompare}}
\tablewidth{700pt}
\tabletypesize{\scriptsize}
\tablehead{\colhead{Col 1} & \colhead{Col 2} & \colhead{Col 3} && \colhead{Col 4} & \colhead{Col 5} & \colhead{Col 6} & \colhead{} & \colhead{Col 7} & \colhead{Col 8} }
\startdata
  \multicolumn{3}{c}{Table \ref{Table1hjd14R}: Eccentric $e>0 \equiv K_2=2 $}&& \multicolumn{3}{c}{Table \ref{Table1hjd16C}: Circular  $e =0 \equiv K_2=1 $} &&  Connection &Effect \\
\cline{1-3}   \cline{5-7} \cline{9-10}
\M=3&$P_{e,5}=79999 \pm 1216$&$A_{e,5}=0.287\pm0.005$&&\M=2&$P_{c,7}=120740\pm 41002$ \LK&$A_{c,7}=0.6\pm 0.5$ \AD &&$P_{e,5}\approx 1 \times P_{c,7}$  & \PC \\
    &                       &                       &&\M=2&$P_{c,6}=42422  \pm 640   $&$A_{c,6}=0.08\pm 0.01   $&&$P_{e,5}\approx 2 \times  P_{c,6}$ & \PH \\
\M=3&$P_{e,4}=24742 \pm 141 $&$A_{e,4}=0.029\pm0.001 $&&\M=2&$P_{c,5}=24247 \pm 872     $&$A_{c,5}=0.018\pm0.002  $&&$P_{e,4}\approx 1 \times P_{c,5}$  & \PC\\
    &                       &                       &&\M=2&$P_{c,4}=12294 \pm109     $&$A_{c,4}=0.018 \pm0.001 $&&$P_{e,4}\approx 2 \times P_{c,4}$  & \PH \\
\M=3&$P_{e,3}=20358\pm128   $&$A_{e,3}=0.013\pm0.001 $&&\M=2&$P_{c,3}=10144\pm 91       $&$A_{c,3}=0.0097\pm0.0004$&&$P_{e,3} \approx 2\times P_{c,3}$ & \PH \\
\M=6&$P_{e,2}=7269\pm 29    $&$A_{e,2}=0.007\pm0.001 $&&\M=5&$P_{c,2}=7395\pm37         $&$A_{c,2}=0.0061\pm0.0006$&&$P_{e,2} \approx 1\times P_{c,2}$ & \PC \\  
\M=6&$P_{e,1}=680.4\pm 0.4  $&$A_{e,1}=0.0064\pm0.0007$&&\M=5&$P_{c,1}=680.7\pm0.5       $&$A_{c,1}=0.0057\pm0.0009$&&$P_{e,1} \approx 1\times P_{c,1}$ & \PC \\
       \enddata
     \end{deluxetable*}

\begin{deluxetable*}{llllllllllll}
  \tablecaption{Eccentric orbit results for three samples.
    Cols 1-3. All data eccentric orbit results (Table \ref{Table1hjd14R}).
    Cols 4-6. \Adataone ~eccentric orbit results (Table \ref{Table2hjd14R}).
    Cols 7-9. \Bdataone ~eccentric orbit results (Table \ref{Table3hjd14R}).
    Col 10. \Bdataone ~period effect explained in Sect. \ref{SectAllDataSignals}.
    \label{TableThreeSamples}}
\tablewidth{700pt}
\addtolength{\tabcolsep}{-0.10cm}
\tabletypesize{\scriptsize}
\tablehead{\colhead{Col 1} &  \colhead{Col 2}  & \colhead{Col 3} & & \colhead{Col 4}   & \colhead{Col 5}  & \colhead{Col 6} & &\colhead{Col 7} & \colhead{Col8} & \colhead{Col 9}&
  \colhead{Col 10}}
\startdata
\multicolumn{3}{c}{All data: $\Delta T=86171^{\mathrm{d}},n=2224$}            & & \multicolumn{3}{c}{\Adataone: $\Delta T=82602^{\mathrm{d}}, n=2174$} & &   \multicolumn{4}{c}{\Bdataone: $\Delta T=67680^{\mathrm{d}}, n=1731$}\\
\multicolumn{3}{c}{Table \ref{Table1hjd14R}}      & & \multicolumn{3}{c}{Table \ref{Table2hjd14R}} &&  \multicolumn{4}{c}{Table \ref{Table3hjd14R}} \\
\cline{1-3} \cline{5-7} \cline{9-12}
     & ~~~~~~~~ $\Dd$     & ~~~~~~~~ $\Dd$     &  &    & ~~~~~~~~ $\Dd$    & ~~~~~~~~ $\Dd$    &  &   &   ~~~~~~~~ $\Dd$ & ~~~~~~~~ $\Dd$      & Effect    \\
\M=3 & $P_3=79999\pm 1216$&$A_3=0.287\pm0.005  $& &\M=3&$P_3=78589\pm2004$&$A_3=0.282\pm0.007  $& &\M=4& $P_4=62992\pm2499$&$A_4=0.25 \pm0.01   $& \PC \\
\M=3 & $P_2=24742\pm142  $&$A_2=0.029\pm0.001  $& &\M=3&$P_2=24870\pm190 $&$A_2=0.030\pm0.008  $& &\M=4&$P_1=12370\pm296  $&$A_1=0.018 \pm0.002 $& \PH \\
\M=3 & $P_1=20358\pm128  $&$A_3=0.013\pm0.001  $& &\M=3&$P_1=20592\pm172 $&$A_1=0.014\pm0.002  $& &\M=4&$P_2=20037\pm420  $&$A_2=0.015 \pm0.002 $& \PC \\
\M=6 & $P_2=7290\pm29    $&$A_2=0.007\pm0.001  $& &\M=6&$P_2=7287\pm40   $&$A_2=0.007\pm0.001  $& &\M=4&$P_3=15429\pm222  $&$A_3=0.008 \pm0.002 $& \PD \\
\M=6 & $P_1=680.4\pm0.4  $&$A_2=0.0064\pm0.0007$& &\M=6&$P_1=680.3\pm0.3 $&$A_1=0.0063\pm0.0008$& &\M=6&$P_1=679.6\pm0.4  $&$A_1=0.0074\pm0.0007 $& \PC \\
     &                    &                     & &   &                  &                     & &\M=6&$P_2=3387\pm17    $&$A_2=0.0051\pm0.0008 $&                 \\
\enddata
\addtolength{\tabcolsep}{+0.10cm}
\end{deluxetable*}

% /letter/NewMembers.py
 \begin{deluxetable*}{lrrrrrrrrrrrrrrrr}
   \tablecaption{Detection limits (Sect. \ref{SectDetection}).
     Col 1. Candidate. Cols 2-5. Mass, period and
     semi-major axis $(m_3,p_3,a_3)$.
     Cols 6-7. Radial velocity limits during $\Delta t=p_3$
     (Eqs. \ref{EqVradMax}-\ref{EqVradMin}: $v_{\mathrm{min}},v_{\mathrm{max}})$. 
     Cols 8-11. Distance change limits during $\Delta t=5^{\mathrm{y}}$
     and $\Delta t=20^{\mathrm{y}}$
     (Eqs. \ref{EqMoveMax}-\ref{EqMoveMin}:
     $\Delta a_{\mathrm{min}}$, $\Delta a_{\mathrm{max}}$).
     Col 12-13. Proper motion limits 
     (Eqs. \ref{EqMuMin}-\ref{EqMuMax}: $\mu_{\mathrm{min}},\mu_{\mathrm{max}}$).
     \label{TableDetection}
     }
\tablewidth{700pt}
\tabletypesize{\scriptsize}
\tablehead{
  \colhead{Col 1}                    & \colhead{Col 2}              & \colhead{Col 3}              & \colhead{Col 4} &
  \colhead{Col 5}                    & \colhead{     }              & \colhead{Col 6}              & \colhead{Col 7} &
  \colhead{     }                    & \colhead{Col 8}              & \colhead{Col 9}              & \colhead{     } &
  \colhead{Col 10}                   & \colhead{Col 11}             & \colhead{     }              & \colhead{Col 12} &
  \colhead{Col 13}                   \\
  \colhead{}                         & \colhead{$m_3$}              & \colhead{$p_3$}              & \colhead{$a_3$}             &
  \colhead{$a_3$}                    & \colhead{}                          & \colhead{$v_{\mathrm{min}}$}       & \colhead{$v_{\mathrm{max}}$}    &
  \colhead{}                         &  \colhead{$\Delta a_{\mathrm{min}}$}  & \colhead{$\Delta a_{\mathrm{max}}$} & \colhead{}                   & \colhead{$\Delta a_{\mathrm{min}}$}   & \colhead{$\Delta a_{\mathrm{max}}$}   & &
  \colhead{$\mu_{\mathrm{min}}$} & \colhead{$\mu_{\mathrm{max}}$}  \\
  & \multicolumn{4}{c}{Table \ref{TableOrbits}}
  &  \multicolumn{3}{c}{During $\Delta t=p_3$} & & 
  \multicolumn{2}{c}{During $\Delta t=5^{\mathrm{y}}$} & &
  \multicolumn{2}{c}{During $\Delta t=20^{\mathrm{y}}$} & &
  \multicolumn{2}{c}{During $\Delta t=1^{\mathrm{y}}$}\\
  \cline{2-5} \cline{7-8} \cline{10-11} \cline{13-14} \cline{16-17}
\colhead{Candidate}&\colhead{[$m_{\odot}$]}  & \colhead{[y]}        & \colhead{[AU]}    &
  \colhead{[mas]}  & \colhead{}             & \colhead{[km/s]}     & \colhead{[km/s]}  &
  \colhead{}       & \colhead{[mas]}      & \colhead{[mas]}    & \colhead{}        &
  \colhead{[mas]}  & \colhead{[mas]}        & \colhead{}           & \colhead{[mas/y]}   &
  \colhead{[mas/y]}}
\startdata
   Algol H& 2.50& 219.0& 44.7&  1569&&    -2&    10&&     4&   225&&    64&   888&&     0&    47 \\
   Algol G& 0.27&  66.4& 26.1&   911&&    -8&    16&&    25&   427&&   379&  1479&&     0&    89 \\
   Algol F& 0.43&  33.7& 16.2&   572&&   -10&    18&&    61&   515&&   739&  1144&&     0&   109 \\
   Algol E& 0.26&  27.8& 14.6&   510&&   -12&    20&&    79&   547&&   835&  1020&&     0&   118 \\
   Algol D& 0.24&  20.0& 11.7&   416&&   -14&    22&&   123&   591&&   832&   832&&     0&   133 \\
   Algol C& 1.2 &   1.9&  2.1&    75&&   -30&    38&&   151&   151&&   151&   151&&     0&   153 \\
 \enddata
\end{deluxetable*}
